Numerical study on the effect of geometric approximation error in the numerical solution of PDEs using a high-order curvilinear mesh

When time-dependent partial differential equations (PDEs) are solved numerically in a domain with curved boundary or on a curved surface, mesh error and geometric approximation error caused by the inaccurate location of vertices and other interior grid points, respectively, could be the main source of the inaccuracy and instability of the numerical solutions of PDEs. The role of these geometric errors in deteriorating the stability and particularly the conservation properties are largely unknown, which seems to necessitate very fine meshes especially to remove geometric approximation error. This paper aims to investigate the effect of geometric approximation error by using a high-order mesh with negligible geometric approximation error, even for high order polynomial of order p. To achieve this goal, the high-order mesh generator from CAD geometry called NekMesh is adapted for surface mesh generation in comparison to traditional meshes with non-negligible geometric approximation error. Two types of numerical tests are considered. Firstly, the accuracy of differential operators is compared for various p on a curved element of the sphere. Secondly, by applying the method of moving frames, four different time-dependent PDEs on the sphere are numerically solved to investigate the impact of geometric approximation error on the accuracy and conservation properties of high-order numerical schemes for PDEs on the sphere.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 linetott
  220 220 linetozt  
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> mapping.tex <==
\begin{tikzpicture}
  \begin{scope}
    \draw (0,0) -- (4,0)  ;
    \fill[black] (0,0) circle (2pt) node[above] {0} ;
    \fill[black] (1,0) circle (2pt) ;
    \fill[black] (2,0) circle (2pt) ;
    \fill[black] (3,0) circle (2pt) ;
    \fill[black] (4,0) circle (2pt) node[above] {1} ;
    
    \fill[red] (1.2,0) circle (2pt) ;
    \fill[red] (3.2,0) circle (2pt) ;
    
    \draw[->] (0,-0.5) -- (1,-0.5) node[right] {$\xi$} ;
  \end{scope}
  
  \begin{scope}[xshift=-100,yshift=100]
    \draw (0,0) to [bend left] coordinate[pos=0.1] (A1) coordinate[pos=0.18] (B1) coordinate[pos=0.5] (A2) coordinate[pos=0.9] (A3) coordinate[pos=0.92] (B2) (4,2) ;
    \fill[black] (0,0) circle (2pt) node[left] {$x^a_0$} ;
    \fill[black] (A1) circle (2pt) ;
    \fill[black] (A2) circle (2pt) ;
    \fill[black] (A3) circle (2pt) ;
    \fill[black] (4,2) circle (2pt) node[above] {$x^a_1$} ;
    
    \fill[red] (B1) circle (2pt) ;
    \fill[red] (B2) circle (2pt) ;
  \end{scope}
  
  \begin{scope}[xshift=100,yshift=100]
    \draw (0,0) to [bend left] coordinate[pos=0.25] (A1) coordinate[pos=0.3] (B1) coordinate[pos=0.5] (A2) coordinate[pos=0.75] (A3) coordinate[pos=0.8] (B2) (4,2) ;
    \fill[black] (0,0) circle (2pt) node[left] {$x^b_0$} ;
    \fill[black] (A1) circle (2pt) ;
    \fill[black] (A2) circle (2pt) ;
    \fill[black] (A3) circle (2pt) ;
    \fill[black] (4,2) circle (2pt) node[above] {$x^b_1$} ;
    
    \fill[red] (B1) circle (2pt) ;
    \fill[red] (B2) circle (2pt) ;
  \end{scope}
  
  \draw[very thick,-latex] (-1,1) to[bend left] node[right] {$x^a \left( \xi \right)$} (-2,3) ;
  \draw[very thick,-latex] (5,1) to[bend right] node[left] {$x^b \left( \xi \right)$} (6,3) ;
  
\end{tikzpicture}
